Culler-Shalen seminorms of fillings of the Whitehead link exterior

We determine the total Culler-Shalen seminorms for the 3-manifolds W_{p/q}:=W(p/q,-) obtained by Dehn filling with slope p/q on one boundary component of the Whitehead link exterior W when p is odd. As part of the proof, we use an explicit parametrization of the eigenvalue variety of W to find a one-variable polynomial whose roots characterize characters of p-reps of \pi_{1}(W_{p/q}), i.e. representations with values in SL_2(C) which are parabolic on the peripheral subgroup.

==> figures/whitehead-link-right-with-generators.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{whitehead-link-right-with-generators.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1883,1449)(3828,-3088)
\put(4861,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu_0$}%
}}}}
\put(4636,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu_1$}%
}}}}
\end{picture}%

